Sublinear Classical-to-Quantum Data Encoding using $n$-Toffoli Gates

Quantum state preparation, also known as encoding or embedding, is a crucial initial step in many quantum algorithms and often constrains theoretical quantum speedup in fields such as quantum machine learning and linear equation solvers. One common strategy is amplitude encoding, which embeds a classical input vector of size N=2\textsuperscript{n} in the amplitudes of an n-qubit register. For arbitrary vectors, the circuit depth typically scales linearly with the input size N, rapidly becoming unfeasible on near-term hardware. We propose a general-purpose procedure with sublinear average depth in N, increasing the window of utility. Our amplitude encoding method encodes arbitrary complex vectors of size N=2\textsuperscript{n} at any desired binary precision using a register with n qubits plus 2 ancillas and a sublinear number of multi-controlled NOT (MCX) gates, at the cost of a probabilistic success rate proportional to the sparsity of the encoded data. The core idea of our procedure is to construct an isomorphism between target states and hypercube graphs, in which specific reflections correspond to MCX gates. This reformulates the state preparation problem in terms of permutations and \emph{binary addition}. The use of MCX gates as fundamental operations makes this approach particularly suitable for quantum platforms such as \emph{ion traps} and \emph{neutral atom devices}. This geometrical perspective paves the way for more gate-efficient algorithms suitable for near-term hardware applications.

==> controlled_rotations.tex <==
%\documentclass{article}
%\usepackage{quantikz}
%\begin{document}

\[
\begin{quantikz}[wire types={q,q,n,q,q}]
\lstick{$\ket{B_{0,0}}$}
&[-0pt] \ctrl{4} &[-10pt] \qw &[-10pt] \ \ldots\ &[-10pt] \qw &[-10pt] \qw \\
\lstick{$\ket{B_{0,1}}$}
& \qw & \ctrl{3} & \ \ldots\ \qw & \qw& \qw \\
\lstick{\vdots \;\;\;\;}  &  &  & \ \ddots\ & & \\
\lstick{$\ket{B_{0,L-1}}$}& \qw & \qw & \ \ldots\ & \ctrl{1} & \qw \\
\lstick{$ \ket{0}_{F}$} 
& \gate[style={fill=gate_color_crot}]{R_y(\phi_0)} & \gate[style={fill=gate_color_crot}]{R_y(\phi_1)} &  \ \ldots\ & \gate[style={fill=gate_color_crot}]{R_y(\phi_{L-1})} & \qw
\end{quantikz}
\]

%\end{document}


==> pictures/circuit_latex/algorithm_2_circuit.tex <==
\begin{quantikz}
\lstick[wires=3]{$\text{S}$} &[-12pt] \gate[wires=3,style={fill=gate_color_H}]{H} &[-10pt]  \gate[wires=4,style={fill=gate_color_W}]{\mathcal{W}_{\vc{\Delta}_{0,1}}} &[-20pt] \qw &[-12pt] \ \ldots\ \qw &[-12pt] \gate[wires=4,style={fill=gate_color_W}]{\mathcal{W}_{\vc{\Delta}_{j,j+1}}} &[-20pt] \qw &[-12pt] \ \ldots\ \qw &[-12pt] \gate[wires=4,style={fill=gate_color_W}]{\mathcal{W}_{\vc{\Delta}_{L,L+1}}} &[-15pt] \qw \\
 & \qw & \qw & \qw & \ \ldots\ \qw & \qw & \qw& \ \ldots\ \qw & \qw & \qw\\
 & \qw & \qw & \qw & \ \ldots\ \qw & \qw & \qw& \ \ldots\ \qw & \qw & \qw\\
\lstick{$\text{T}$} 
    & \qw & \qw & \ctrl{1} & \ \ldots\ \qw & \qw& \ctrl{1} & \ \ldots\ \qw & \qw & \qw\\
\lstick{$\text{F}$} 
    & \qw & \qw & \gate[style={fill=gate_color_crot}]{R_y(\phi_0)}& \ \ldots\ \qw & \qw & \gate[style={fill=gate_color_crot}]{R_y(\phi_j)} & \ \ldots\ \qw & \qw & \qw 
\end{quantikz}

==> pictures/overview.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.99920005bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44007)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{overview.pdf}}%
    \put(0.76986856,0.01221805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5) encoded state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{overview.pdf}}%
    \put(0.45,0.41306715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3) construction of\end{tabular}}}}%
    \put(0.71024023,0.41306715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4) finding optimal path through\\\hspace{4mm}columns of \end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{overview.pdf}}%
    \put(0.01665004,0.41306715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1) data to encode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{overview.pdf}}%
    \put(0.21896757,0.41306715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2) angle expansion\\\hspace{4mm}to binary matrix\end{tabular}}}}%
    \put(0.45,0.15807993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}S\end{tabular}}}}%
    \put(0.88273526,0.14074048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.45,0.11000137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}T\end{tabular}}}}%
    \put(0.45,0.08759901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}F\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{overview.pdf}}%
    \put(0.49808868,0.15800188){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{H}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{overview.pdf}}%
	% hand-placed equations
	\put(0.03, 0.34){$\bm{v} = \begin{pmatrix} \phantom{-}0.422\; \\ \vdots \\ -0.422 \\ \phantom{-}0.141 \\ \phantom{-}0.450 \end{pmatrix}$}
	\put(0.05, 0.186){$\bm{\theta} = \begin{pmatrix} \phantom{-}0.774 \\ \vdots \\ -0.774 \\ \phantom{-}0.202 \\ \phantom{-}1.000 \end{pmatrix}$}
	\put(0.19, 0.253){$\mathbf{B} = \begin{bmatrix}
0 & 1 & 1 & 0 & 0 \\
0 & 1 & 0 & 0 & 1 \\
0 & 0 & 1 & 1 & 0 \\
1 & 0 & 1 & 1 & 1 \\
0 & 1 & 0 & 0 & 0 \\
1 & 1 & 1 & 0 & 0 \\
0 & 0 & 0 & 1 & 1 \\
0 & 1 & 1 & 1 & 1 \end{bmatrix}$}
	\put(0.23, 0.15){$\Delta_{1,2} = (11001101$}
	\put(0.23, 0.128){$\hspace{10mm}\oplus 10110101)$}
	\put(0.48, 0.3885){$\mathcal{W}_{\bm{b}\prime}\ket{\Psi_{\bm b}}=\ket{\Psi_{\bm{b} \oplus \bm{b}\prime}}$}
	\put(0.805, 0.3885){\hspace{4mm}$\mathbf{B}$}
	\put(0.546, 0.149){$\mathcal{W}_{\Delta_{0,1}}$}
	\put(0.715, 0.149){$\mathcal{W}_{\Delta_{1,2}}$}
	\put(0.92, 0.149){$\mathcal{W}_{\Delta_{L,0}}$}
	\put(0.610, 0.089){$R_y(2\pi)$}
	\put(0.782, 0.089){$R_y(\pi/2)$}
	\put(0.034, 0.038){$ \ket{\zeta} \approx \sqrt{\rho} \, ( 0.422\ket{000}_S + \cdots - 0.422\ket{101}_S + 0.141\ket{110}_S + 0.450\ket{111}_S) \, \ket{0}_T\ket{1}_F$}
	\put(0.034, 0.009){$\hspace{8mm}+ \sqrt{1-\rho}|\Psi_{\mathrm{bad}}\rangle \ket{0}_T \ket{0}_F$}
  \end{picture}%
\endgroup%

